Scalable Network Emulation on Analog Neuromorphic Hardware

We present a novel software feature for the BrainScaleS-2 accelerated neuromorphic platform that facilitates the partitioned emulation of large-scale spiking neural networks. This approach is well suited for deep spiking neural networks and allows for sequential model emulation on undersized neuromorphic resources if the largest recurrent subnetwork and the required neuron fan-in fit on the substrate. The ability to emulate and train networks larger than the substrate provides a pathway for accurate performance evaluation in planned or scaled systems, ultimately advancing the development and understanding of large-scale models and neuromorphic computing architectures. We demonstrate the training of two deep spiking neural network models -- using the MNIST and EuroSAT datasets -- that exceed the physical size constraints of a single-chip BrainScaleS-2 system.

==> cnn_rec.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn_rec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.56759331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19521205)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08044504,0.98546638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle (W  \times H \times C^\text{i}) \times C^\text{o}$\\\\\end{tabular}}}}%
    \put(0.29939895,0.64340343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $256$\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnn_rec.pdf}}%
    \put(0.03662174,1.17792065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Convolution unrolled\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnn_rec.pdf}}%
    \put(0.03173567,0.55028693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Intra-chip recurrence\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnn_rec.pdf}}%
    \put(0.09807919,0.20526227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle n^\text{r}\times n^\text{r}$\\\\\end{tabular}}}}%
    \put(0.10074356,0.41000502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle n^\text{i}\times n^\text{r}$\\\\\end{tabular}}}}%
    \put(0.29939895,0.01594431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $256$\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnn_rec.pdf}}%
  \end{picture}%
\endgroup%


==> encodings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.235568in}{1.680000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{0.158710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.158710in}}{\pgfqpoint{1.357587in}{1.357587in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.020000in}{0.158710in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.360000in,height=1.360000in]{encodings-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{0.020000in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377587in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{0.158710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698794in,y=1.599630in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PermanentCrop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618192in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{0.158710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618192in,y=0.110098in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164643in,y=0.110098in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391418in,y=0.116862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time [\si{\micro\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590415in,y=0.837503in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Input Unit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833333in}{0.213333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.240000in,height=1.243333in]{encodings-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618192in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164643in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618192in}{0.158710in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{0.158710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618192in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{3.164643in}{1.516297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391418in,y=1.599630in,,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont TTFS Encoding}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> eurosat_model.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eurosat_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.1980264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50103477)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.31964696,0.10148228){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1. hidden (484) \\\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eurosat_model.pdf}}%
    \put(0.3437064,0.35771221){\color[rgb]{0,0,0}\transparent{0.404706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Upper Hemisphere}\end{tabular}}}}%
    \put(0.34464616,0.01550865){\color[rgb]{0,0,0}\transparent{0.404706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Lower Hemisphere}\\\\\end{tabular}}}}%
    \put(0.09295392,0.39960577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1. hidden\\\\\end{tabular}}}}%
    \put(0.39157187,0.39960577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2. hidden\\\\\end{tabular}}}}%
    \put(0.71641015,0.40161256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize output\\\\\end{tabular}}}}%
    \put(0.13388818,0.18453167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $484$\\\\\end{tabular}}}}%
    \put(0.03957459,0.29587601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$27\times 64$}\\\\\end{tabular}}}}%
    \put(0.74550799,0.18518996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $10$ \\\\\end{tabular}}}}%
    \put(0.00665759,0.04758502){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 3\texttimes{}64\texttimes{}64 (12288) inputs\\\\\end{tabular}}}}}%
    \put(0.62519315,0.1022518){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2. hidden (128) \\\\\end{tabular}}}}}%
    \put(0.40404862,0.18394681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $128\times$ ($4$)\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eurosat_model.pdf}}%
  \end{picture}%
\endgroup%


==> eurosat_performance_ttfs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330000in}{1.536389in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.536389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.536389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{0.367754in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{0.367754in}{0.259912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.425491in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.425491in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425491in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735903in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735903in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.046316in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046316in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.356729in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356729in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002858in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{0.259912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.229727in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.551603in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{0.551603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.521418in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{0.843294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=0.813109in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{1.134985in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{1.134985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134732in, y=1.104801in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106954in,y=0.784956in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462025in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.462740in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{0.475157in}{0.332835in}}%
\pgfpathlineto{\pgfqpoint{0.487573in}{0.405616in}}%
\pgfpathlineto{\pgfqpoint{0.499990in}{0.387245in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.603469in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.737726in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{0.864210in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{0.896714in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{0.922859in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.005533in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{0.901661in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.999881in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.958896in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.962430in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{1.052170in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{0.947591in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{1.010480in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{1.006240in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{1.086087in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{1.056410in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{1.021483in}{1.086087in}}%
\pgfpathlineto{\pgfqpoint{1.033899in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{1.133231in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{1.145648in}{1.074782in}}%
\pgfpathlineto{\pgfqpoint{1.158065in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{1.170481in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.182898in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{1.195314in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{1.207731in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{1.220147in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.148270in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{1.294646in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{1.307063in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{1.319479in}{1.097394in}}%
\pgfpathlineto{\pgfqpoint{1.331896in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.369145in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{1.381562in}{1.119298in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.431228in}{1.087501in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.456061in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{1.480894in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{1.505727in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.530560in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.555393in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{1.567809in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{1.580226in}{1.107993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469927in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.475157in}{0.312510in}}%
\pgfpathlineto{\pgfqpoint{0.487573in}{0.427499in}}%
\pgfpathlineto{\pgfqpoint{0.499990in}{0.470428in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.594901in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.688149in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.847236in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.840030in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.917510in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.964011in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.984336in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{1.007371in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{1.104806in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{1.125562in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{1.150198in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{1.165965in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{1.166396in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{1.194605in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{1.146195in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{1.197130in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{1.173541in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{1.198977in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{1.211665in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{1.205568in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{1.217208in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{1.021483in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.033899in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{1.217454in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{1.234207in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{1.225893in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{1.257611in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{1.133231in}{1.234638in}}%
\pgfpathlineto{\pgfqpoint{1.145648in}{1.240674in}}%
\pgfpathlineto{\pgfqpoint{1.158065in}{1.247634in}}%
\pgfpathlineto{\pgfqpoint{1.170481in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{1.182898in}{1.259459in}}%
\pgfpathlineto{\pgfqpoint{1.195314in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{1.207731in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{1.220147in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{1.233715in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{1.249420in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.282230in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{1.294646in}{1.257303in}}%
\pgfpathlineto{\pgfqpoint{1.307063in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{1.319479in}{1.229465in}}%
\pgfpathlineto{\pgfqpoint{1.331896in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{1.256133in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{1.369145in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{1.381562in}{1.248866in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{1.236301in}}%
\pgfpathlineto{\pgfqpoint{1.406395in}{1.248065in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{1.251329in}}%
\pgfpathlineto{\pgfqpoint{1.431228in}{1.257611in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.456061in}{1.248742in}}%
\pgfpathlineto{\pgfqpoint{1.468477in}{1.229772in}}%
\pgfpathlineto{\pgfqpoint{1.480894in}{1.248373in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.242276in}}%
\pgfpathlineto{\pgfqpoint{1.505727in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{1.518143in}{1.224784in}}%
\pgfpathlineto{\pgfqpoint{1.530560in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{1.555393in}{1.283664in}}%
\pgfpathlineto{\pgfqpoint{1.567809in}{1.247449in}}%
\pgfpathlineto{\pgfqpoint{1.580226in}{1.263955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.481099in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.487573in}{0.298211in}}%
\pgfpathlineto{\pgfqpoint{0.499990in}{0.388657in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.339901in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.464266in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.497477in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.539873in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.628200in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.663531in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.704515in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.662825in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{0.658585in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.663531in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{0.763164in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{0.742672in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.766697in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.705928in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.722181in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{0.739846in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{0.848664in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.802735in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{0.789309in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{0.769524in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{0.806268in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{0.808387in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{1.021483in}{0.792135in}}%
\pgfpathlineto{\pgfqpoint{1.033899in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{0.770937in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{0.712288in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{0.741259in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{0.793548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485572in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.487573in}{0.269828in}}%
\pgfpathlineto{\pgfqpoint{0.499990in}{0.352482in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.474184in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.518899in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.664929in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.734157in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.883697in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{0.867869in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.881542in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.890472in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{0.949352in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{0.945103in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{0.974912in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{0.973127in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{0.941715in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.962225in}}%
\pgfpathlineto{\pgfqpoint{1.021483in}{0.985567in}}%
\pgfpathlineto{\pgfqpoint{1.033899in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{1.046316in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{1.071149in}{0.970109in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{0.976452in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{1.120815in}{0.956743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505191in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.301744in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.314463in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.322236in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.375232in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.449426in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.387951in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.400670in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.516555in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.526447in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.493943in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.445187in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{0.505956in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{0.477691in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.549059in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{0.521501in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.524328in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.550473in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.559659in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{0.566018in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{0.523621in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.556126in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{0.596403in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.602056in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{0.601349in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.616188in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{0.578737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367754in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505030in}{0.256579in}}%
\pgfpathlineto{\pgfqpoint{0.512406in}{0.295142in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.339056in}}%
\pgfpathlineto{\pgfqpoint{0.537239in}{0.382723in}}%
\pgfpathlineto{\pgfqpoint{0.549656in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{0.562072in}{0.486564in}}%
\pgfpathlineto{\pgfqpoint{0.574489in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{0.586905in}{0.534666in}}%
\pgfpathlineto{\pgfqpoint{0.599322in}{0.549694in}}%
\pgfpathlineto{\pgfqpoint{0.611738in}{0.549817in}}%
\pgfpathlineto{\pgfqpoint{0.624155in}{0.553328in}}%
\pgfpathlineto{\pgfqpoint{0.636571in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.586648in}}%
\pgfpathlineto{\pgfqpoint{0.661404in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{0.673821in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.629145in}}%
\pgfpathlineto{\pgfqpoint{0.698654in}{0.631178in}}%
\pgfpathlineto{\pgfqpoint{0.711070in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{0.735903in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{0.773153in}{0.652242in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{0.797986in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{0.810402in}{0.683468in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{0.835235in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{0.847652in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{0.860068in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{0.872485in}{0.684638in}}%
\pgfpathlineto{\pgfqpoint{0.884901in}{0.680881in}}%
\pgfpathlineto{\pgfqpoint{0.897318in}{0.696771in}}%
\pgfpathlineto{\pgfqpoint{0.909734in}{0.700898in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{0.934567in}{0.712785in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{0.687348in}}%
\pgfpathlineto{\pgfqpoint{0.959400in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{0.677124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{0.367754in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637963in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{0.259912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367754in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{1.637963in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.039791in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.039791in}{0.259912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.097528in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097528in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.407941in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407941in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.718353in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718353in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.028766in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{3.028766in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028766in,y=0.211301in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674896in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.391173in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.391173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857694in, y=0.360988in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.653695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857694in, y=0.623510in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.916217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857694in, y=0.886032in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.178739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857694in, y=1.148554in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829916in,y=0.784956in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.107949in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.109944in}{1.181318in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.806466in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.689781in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.615048in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.606002in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.584446in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.578763in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.594103in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.523582in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.508048in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.522669in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.529288in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.510250in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.500437in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.524728in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.485854in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.471803in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.487717in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.502186in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.454996in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.446589in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.486295in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.489354in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.499944in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.465659in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.469156in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.476891in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.452159in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.433268in}}%
\pgfpathlineto{\pgfqpoint{2.681104in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{2.693520in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{2.705937in}{0.470233in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.454079in}}%
\pgfpathlineto{\pgfqpoint{2.730770in}{0.461531in}}%
\pgfpathlineto{\pgfqpoint{2.743186in}{0.439080in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{0.452696in}}%
\pgfpathlineto{\pgfqpoint{2.768019in}{0.455706in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{2.792852in}{0.438513in}}%
\pgfpathlineto{\pgfqpoint{2.805269in}{0.453034in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{0.439812in}}%
\pgfpathlineto{\pgfqpoint{2.830102in}{0.472780in}}%
\pgfpathlineto{\pgfqpoint{2.842518in}{0.464125in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{0.451138in}}%
\pgfpathlineto{\pgfqpoint{2.867351in}{0.435922in}}%
\pgfpathlineto{\pgfqpoint{2.879768in}{0.441523in}}%
\pgfpathlineto{\pgfqpoint{2.892184in}{0.448163in}}%
\pgfpathlineto{\pgfqpoint{2.904601in}{0.434325in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{2.929434in}{0.447149in}}%
\pgfpathlineto{\pgfqpoint{2.941851in}{0.421975in}}%
\pgfpathlineto{\pgfqpoint{2.954267in}{0.458858in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{0.455027in}}%
\pgfpathlineto{\pgfqpoint{2.979100in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{0.446033in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{0.440329in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{0.443430in}}%
\pgfpathlineto{\pgfqpoint{3.028766in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{3.041183in}{0.450187in}}%
\pgfpathlineto{\pgfqpoint{3.053599in}{0.461434in}}%
\pgfpathlineto{\pgfqpoint{3.066016in}{0.428104in}}%
\pgfpathlineto{\pgfqpoint{3.078432in}{0.420176in}}%
\pgfpathlineto{\pgfqpoint{3.090849in}{0.424419in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{0.442471in}}%
\pgfpathlineto{\pgfqpoint{3.115682in}{0.432332in}}%
\pgfpathlineto{\pgfqpoint{3.128098in}{0.419351in}}%
\pgfpathlineto{\pgfqpoint{3.140515in}{0.433406in}}%
\pgfpathlineto{\pgfqpoint{3.152931in}{0.435831in}}%
\pgfpathlineto{\pgfqpoint{3.165348in}{0.430296in}}%
\pgfpathlineto{\pgfqpoint{3.177764in}{0.444814in}}%
\pgfpathlineto{\pgfqpoint{3.190181in}{0.443369in}}%
\pgfpathlineto{\pgfqpoint{3.202597in}{0.451779in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{0.459637in}}%
\pgfpathlineto{\pgfqpoint{3.227430in}{0.463195in}}%
\pgfpathlineto{\pgfqpoint{3.239847in}{0.447935in}}%
\pgfpathlineto{\pgfqpoint{3.252263in}{0.458127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113761in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.801783in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.767835in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.589291in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.557494in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.555856in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.530635in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.498598in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.494746in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.474222in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.428805in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.432917in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.426573in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.429306in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.424577in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.422076in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.410702in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.416468in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.404237in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.390420in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.388045in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.375269in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.377277in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.376773in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.379580in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.371473in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.367810in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.366776in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.368323in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.356463in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.361545in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.351039in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.349405in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.356819in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.350239in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.343072in}}%
\pgfpathlineto{\pgfqpoint{2.681104in}{0.349855in}}%
\pgfpathlineto{\pgfqpoint{2.693520in}{0.349891in}}%
\pgfpathlineto{\pgfqpoint{2.705937in}{0.340621in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.346716in}}%
\pgfpathlineto{\pgfqpoint{2.730770in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{2.743186in}{0.338375in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{0.330039in}}%
\pgfpathlineto{\pgfqpoint{2.768019in}{0.340280in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{0.330148in}}%
\pgfpathlineto{\pgfqpoint{2.792852in}{0.339838in}}%
\pgfpathlineto{\pgfqpoint{2.805269in}{0.333202in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{0.331997in}}%
\pgfpathlineto{\pgfqpoint{2.830102in}{0.337487in}}%
\pgfpathlineto{\pgfqpoint{2.842518in}{0.327022in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{0.321818in}}%
\pgfpathlineto{\pgfqpoint{2.867351in}{0.332413in}}%
\pgfpathlineto{\pgfqpoint{2.879768in}{0.331076in}}%
\pgfpathlineto{\pgfqpoint{2.892184in}{0.329828in}}%
\pgfpathlineto{\pgfqpoint{2.904601in}{0.328250in}}%
\pgfpathlineto{\pgfqpoint{2.917018in}{0.330252in}}%
\pgfpathlineto{\pgfqpoint{2.929434in}{0.328846in}}%
\pgfpathlineto{\pgfqpoint{2.941851in}{0.324451in}}%
\pgfpathlineto{\pgfqpoint{2.954267in}{0.331281in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{0.325088in}}%
\pgfpathlineto{\pgfqpoint{2.979100in}{0.323259in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{0.336133in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{3.016350in}{0.325567in}}%
\pgfpathlineto{\pgfqpoint{3.028766in}{0.323794in}}%
\pgfpathlineto{\pgfqpoint{3.041183in}{0.327892in}}%
\pgfpathlineto{\pgfqpoint{3.053599in}{0.319204in}}%
\pgfpathlineto{\pgfqpoint{3.066016in}{0.329428in}}%
\pgfpathlineto{\pgfqpoint{3.078432in}{0.323142in}}%
\pgfpathlineto{\pgfqpoint{3.090849in}{0.331347in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{0.320482in}}%
\pgfpathlineto{\pgfqpoint{3.115682in}{0.328009in}}%
\pgfpathlineto{\pgfqpoint{3.128098in}{0.320655in}}%
\pgfpathlineto{\pgfqpoint{3.140515in}{0.324820in}}%
\pgfpathlineto{\pgfqpoint{3.152931in}{0.326262in}}%
\pgfpathlineto{\pgfqpoint{3.165348in}{0.324163in}}%
\pgfpathlineto{\pgfqpoint{3.177764in}{0.317888in}}%
\pgfpathlineto{\pgfqpoint{3.190181in}{0.326964in}}%
\pgfpathlineto{\pgfqpoint{3.202597in}{0.316615in}}%
\pgfpathlineto{\pgfqpoint{3.215014in}{0.321117in}}%
\pgfpathlineto{\pgfqpoint{3.227430in}{0.316341in}}%
\pgfpathlineto{\pgfqpoint{3.239847in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.252263in}{0.324815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110187in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.872894in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.837431in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.706810in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.691299in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.682081in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.688661in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.722735in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.649086in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.646774in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.641388in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.646868in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.617399in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.589654in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.577077in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.586345in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.608129in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.593687in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.593672in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.576259in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.573789in}}%
\pgfpathlineto{\pgfqpoint{2.681104in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{2.693520in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{2.705937in}{0.589965in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{2.730770in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.743186in}{0.602774in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{2.768019in}{0.617597in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{2.792852in}{0.618212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119278in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{1.024080in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.811066in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.740641in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.690218in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.678439in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.604979in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.579775in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.563466in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.561707in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.566570in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.547763in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.548535in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.550617in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.546632in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.529662in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.530606in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.516126in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.521742in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.511245in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.513475in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.510713in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.511777in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.517812in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.500894in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.499083in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.501886in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.499681in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{0.501393in}}%
\pgfpathlineto{\pgfqpoint{2.681104in}{0.503431in}}%
\pgfpathlineto{\pgfqpoint{2.693520in}{0.496703in}}%
\pgfpathlineto{\pgfqpoint{2.705937in}{0.502841in}}%
\pgfpathlineto{\pgfqpoint{2.718353in}{0.507043in}}%
\pgfpathlineto{\pgfqpoint{2.730770in}{0.502151in}}%
\pgfpathlineto{\pgfqpoint{2.743186in}{0.501966in}}%
\pgfpathlineto{\pgfqpoint{2.755603in}{0.498601in}}%
\pgfpathlineto{\pgfqpoint{2.768019in}{0.509464in}}%
\pgfpathlineto{\pgfqpoint{2.780436in}{0.508275in}}%
\pgfpathlineto{\pgfqpoint{2.792852in}{0.507287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.114604in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.982008in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.855680in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.819885in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.798360in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.775521in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.816973in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.784403in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.763629in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.738231in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.768642in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.769266in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.705083in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.743559in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.724018in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.731299in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.725947in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.733008in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.722414in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.741468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.039791in}{0.259912in}}{\pgfqpoint{1.270209in}{1.050088in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120358in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{2.134777in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{0.996094in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.908688in}}%
\pgfpathlineto{\pgfqpoint{2.184444in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{2.196860in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.774912in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{2.283776in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{2.296192in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{2.308609in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{0.710110in}}%
\pgfpathlineto{\pgfqpoint{2.333442in}{0.703628in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{2.420357in}{0.671238in}}%
\pgfpathlineto{\pgfqpoint{2.432774in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{2.445190in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{2.457607in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{2.470023in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{2.482440in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{2.507273in}{0.655094in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{2.532106in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.544522in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{2.556939in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{2.581772in}{0.645754in}}%
\pgfpathlineto{\pgfqpoint{2.594188in}{0.658374in}}%
\pgfpathlineto{\pgfqpoint{2.606605in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{0.635813in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{0.647662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{2.039791in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310000in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{0.259912in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.259912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877500in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{0.896944in}{1.443472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974722in,y=1.409444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501182in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{1.510904in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{1.443472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598404in,y=1.409444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1. layer on BSS-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446579in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{2.456301in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{2.466023in}{1.443472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543801in,y=1.409444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BSS-2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mnist_obsv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.970272in}{1.859181in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.839181in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.839181in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.538470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{1.538470in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.806000}{0.000000}{0.000000}{0.310000}{0.111347in}{1.538470in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{mnist_obsv-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096569in,y=1.688826in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont run 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{1.538470in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006211in}{-0.006211in}}{\pgfqpoint{0.006211in}{0.006211in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathcurveto{\pgfqpoint{0.001647in}{-0.006211in}}{\pgfqpoint{0.003227in}{-0.005557in}}{\pgfqpoint{0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.005557in}{-0.003227in}}{\pgfqpoint{0.006211in}{-0.001647in}}{\pgfqpoint{0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006211in}{0.001647in}}{\pgfqpoint{0.005557in}{0.003227in}}{\pgfqpoint{0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.003227in}{0.005557in}}{\pgfqpoint{0.001647in}{0.006211in}}{\pgfqpoint{0.000000in}{0.006211in}}%
\pgfpathcurveto{\pgfqpoint{-0.001647in}{0.006211in}}{\pgfqpoint{-0.003227in}{0.005557in}}{\pgfqpoint{-0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.005557in}{0.003227in}}{\pgfqpoint{-0.006211in}{0.001647in}}{\pgfqpoint{-0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006211in}{-0.001647in}}{\pgfqpoint{-0.005557in}{-0.003227in}}{\pgfqpoint{-0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.003227in}{-0.005557in}}{\pgfqpoint{-0.001647in}{-0.006211in}}{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176014in}{1.606600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176014in}{1.832133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.785147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.597203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.686476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.691175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.695873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.700572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{1.738161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{1.752257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.606600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.658285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.832133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.597203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.686476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{1.752257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356847in}{1.700572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356847in}{1.785147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.597203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.606600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{1.540820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{1.789845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460181in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486014in}{1.832133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511847in}{1.681778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537681in}{1.738161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563514in}{1.709969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589347in}{1.691175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641014in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641014in}{1.780448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692681in}{1.709969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744347in}{1.540820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770181in}{1.691175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770181in}{1.775750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{1.597203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{1.780448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.839181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899347in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.839181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.538470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.839181in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.839181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.211699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{1.211699in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.806000}{0.000000}{0.000000}{0.310000}{0.111347in}{1.211699in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{mnist_obsv-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096569in,y=1.362054in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont run 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{1.211699in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006211in}{-0.006211in}}{\pgfqpoint{0.006211in}{0.006211in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathcurveto{\pgfqpoint{0.001647in}{-0.006211in}}{\pgfqpoint{0.003227in}{-0.005557in}}{\pgfqpoint{0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.005557in}{-0.003227in}}{\pgfqpoint{0.006211in}{-0.001647in}}{\pgfqpoint{0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006211in}{0.001647in}}{\pgfqpoint{0.005557in}{0.003227in}}{\pgfqpoint{0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.003227in}{0.005557in}}{\pgfqpoint{0.001647in}{0.006211in}}{\pgfqpoint{0.000000in}{0.006211in}}%
\pgfpathcurveto{\pgfqpoint{-0.001647in}{0.006211in}}{\pgfqpoint{-0.003227in}{0.005557in}}{\pgfqpoint{-0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.005557in}{0.003227in}}{\pgfqpoint{-0.006211in}{0.001647in}}{\pgfqpoint{-0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006211in}{-0.001647in}}{\pgfqpoint{-0.005557in}{-0.003227in}}{\pgfqpoint{-0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.003227in}{-0.005557in}}{\pgfqpoint{-0.001647in}{-0.006211in}}{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176014in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.378499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.458375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.467772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.477169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{1.246938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{1.237541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.317417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.364403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.378499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.279347in}{1.458375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.279829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.345609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.350307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{1.406691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{1.298623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{1.467772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356847in}{1.378499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{1.214048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{1.458375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.350307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.364403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.406691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{1.477169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{1.223445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537681in}{1.373800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589347in}{1.369102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615181in}{1.350307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641014in}{1.317417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692681in}{1.223445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744347in}{1.444279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770181in}{1.458375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{1.392595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873514in}{1.505361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899347in}{1.223445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899347in}{1.369102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.512409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899347in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.512409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.211699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.512409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.185637in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.185637in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.884927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.884927in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.806000}{0.000000}{0.000000}{0.310000}{0.111347in}{0.884927in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{mnist_obsv-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096569in,y=1.035282in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont run 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.884927in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006211in}{-0.006211in}}{\pgfqpoint{0.006211in}{0.006211in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathcurveto{\pgfqpoint{0.001647in}{-0.006211in}}{\pgfqpoint{0.003227in}{-0.005557in}}{\pgfqpoint{0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.005557in}{-0.003227in}}{\pgfqpoint{0.006211in}{-0.001647in}}{\pgfqpoint{0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006211in}{0.001647in}}{\pgfqpoint{0.005557in}{0.003227in}}{\pgfqpoint{0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.003227in}{0.005557in}}{\pgfqpoint{0.001647in}{0.006211in}}{\pgfqpoint{0.000000in}{0.006211in}}%
\pgfpathcurveto{\pgfqpoint{-0.001647in}{0.006211in}}{\pgfqpoint{-0.003227in}{0.005557in}}{\pgfqpoint{-0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.005557in}{0.003227in}}{\pgfqpoint{-0.006211in}{0.001647in}}{\pgfqpoint{-0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006211in}{-0.001647in}}{\pgfqpoint{-0.005557in}{-0.003227in}}{\pgfqpoint{-0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.003227in}{-0.005557in}}{\pgfqpoint{-0.001647in}{-0.006211in}}{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.051727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{1.117508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.915468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.953057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.957756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.985947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{0.910770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{0.915468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{0.971851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{0.953057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{1.051727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408514in}{0.985947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460181in}{0.910770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460181in}{1.037632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486014in}{1.056426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537681in}{0.948358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589347in}{0.934263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641014in}{0.910770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641014in}{0.953057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666847in}{0.896674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692681in}{0.985947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692681in}{1.018837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770181in}{0.953057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847681in}{1.018837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873514in}{0.985947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899347in}{0.906071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899347in}{1.023536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{1.185637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899347in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.185637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.884927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{1.185637in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.185637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.558156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.558156in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.806000}{0.000000}{0.000000}{0.310000}{0.111347in}{0.558156in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{mnist_obsv-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096569in,y=0.708511in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont run 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.558156in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006211in}{-0.006211in}}{\pgfqpoint{0.006211in}{0.006211in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathcurveto{\pgfqpoint{0.001647in}{-0.006211in}}{\pgfqpoint{0.003227in}{-0.005557in}}{\pgfqpoint{0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.005557in}{-0.003227in}}{\pgfqpoint{0.006211in}{-0.001647in}}{\pgfqpoint{0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006211in}{0.001647in}}{\pgfqpoint{0.005557in}{0.003227in}}{\pgfqpoint{0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{0.003227in}{0.005557in}}{\pgfqpoint{0.001647in}{0.006211in}}{\pgfqpoint{0.000000in}{0.006211in}}%
\pgfpathcurveto{\pgfqpoint{-0.001647in}{0.006211in}}{\pgfqpoint{-0.003227in}{0.005557in}}{\pgfqpoint{-0.004392in}{0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.005557in}{0.003227in}}{\pgfqpoint{-0.006211in}{0.001647in}}{\pgfqpoint{-0.006211in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006211in}{-0.001647in}}{\pgfqpoint{-0.005557in}{-0.003227in}}{\pgfqpoint{-0.004392in}{-0.004392in}}%
\pgfpathcurveto{\pgfqpoint{-0.003227in}{-0.005557in}}{\pgfqpoint{-0.001647in}{-0.006211in}}{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.006211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.565204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.593395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.687367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.715559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.201847in}{0.814229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.569902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.753147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.762545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227681in}{0.833023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.612190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.630984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253514in}{0.715559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305181in}{0.659175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{0.565204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{0.715559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.331014in}{0.823626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356847in}{0.814229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{0.569902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382681in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{0.659175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{0.710860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434347in}{0.715559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460181in}{0.598094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460181in}{0.687367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486014in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511847in}{0.569902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615181in}{0.659175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666847in}{0.668573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692681in}{0.565204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.687367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.809531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821847in}{0.833023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899347in}{0.593395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.858866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899347in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.858866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.558156in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.558156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.858866in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.858866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.145181in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.145181in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.145181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124347in,y=0.096569in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899347in,y=0.096569in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511847in,y=0.103333in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont time \(\displaystyle [\si{\micro\second}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096569in,y=0.295536in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont run 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.280949in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.277394in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.268088in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.252747in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.234136in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.211626in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.192213in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.176872in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.166245in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.162691in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.160029in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.158849in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.158890in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.161260in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.163249in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.164429in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.166634in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.174861in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.174861in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.175136in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.176320in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.178977in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.187238in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.195712in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.205190in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.214304in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.221385in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.229037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.279032in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.271375in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.263704in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.256016in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.250547in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.247995in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.243901in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.237495in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.233498in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.233498in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.235261in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.240385in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.244687in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.247240in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.249795in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.252357in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.255254in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.259082in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.262320in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.263601in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.264616in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.264616in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.263714in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.258589in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.254243in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.254243in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.254089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.283347in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.284478in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.266624in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.254729in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.243423in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.232136in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.220875in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.210500in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.201455in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.194117in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.189612in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.185491in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.182099in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.179072in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.176819in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.176844in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.182497in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.186657in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.186657in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.186657in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.186657in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.187829in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.193459in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.198895in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.203418in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.207937in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.212442in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.217084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.283865in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.286005in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.289183in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.293448in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.291375in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.281741in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.270281in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.256420in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.246391in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.242109in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.239036in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.237970in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.238007in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.240148in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.243651in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.250048in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.255528in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.258739in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.251669in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.244695in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.239343in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.233995in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.228664in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.223706in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.220495in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.217123in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.212859in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.209234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.281384in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.278679in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.277295in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.277295in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.273595in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.265481in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.260291in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.258944in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.257054in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.254350in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.251143in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.247102in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.243056in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.238999in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.234948in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.230907in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.226862in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.222805in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.219464in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.218117in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.217082in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.217082in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.215962in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.210574in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.205659in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.202954in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.201070in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.203764in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.205323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.283366in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.284534in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.283997in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.281670in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.279872in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.278704in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.279046in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.281373in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.283703in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.286038in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.286184in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.282694in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.281610in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.285113in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.288612in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.292102in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.294251in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.293083in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.290381in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.283401in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.276686in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.270847in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.265497in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.262007in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.258515in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.255011in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.251156in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.245340in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.240082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.283424in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.282870in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.277767in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.272070in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.265666in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.258170in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.249239in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.239782in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.229535in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.222661in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.221385in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.221429in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.223991in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.226550in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.229101in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.232025in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.235867in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.239032in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.240308in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.241882in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.244444in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.247800in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.254179in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.260337in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.265461in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.271276in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.273167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.280545in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.276202in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.261313in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.235359in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.210348in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.186463in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.171962in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.169799in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.168501in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.168501in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.168908in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.169989in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.170699in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.170699in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.171391in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.173554in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.176032in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.179289in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.183114in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.188521in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.192673in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.192673in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.192223in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.190061in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.188852in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.192109in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.195364in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.198608in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.202114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.289528in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.303381in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.318315in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.334539in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.351734in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.370204in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.384530in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.392643in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.410412in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.418862in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.425815in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.430913in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.432222in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.429904in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.427589in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.422969in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.420651in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.417855in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.413238in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.408413in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.402619in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.397178in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.393715in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.390668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124347in}{0.145181in}}{\pgfqpoint{0.775000in}{0.300710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.282769in}}%
\pgfpathlineto{\pgfqpoint{0.150181in}{0.282768in}}%
\pgfpathlineto{\pgfqpoint{0.176014in}{0.279902in}}%
\pgfpathlineto{\pgfqpoint{0.201847in}{0.274305in}}%
\pgfpathlineto{\pgfqpoint{0.227681in}{0.265453in}}%
\pgfpathlineto{\pgfqpoint{0.253514in}{0.253187in}}%
\pgfpathlineto{\pgfqpoint{0.279347in}{0.238857in}}%
\pgfpathlineto{\pgfqpoint{0.305181in}{0.222064in}}%
\pgfpathlineto{\pgfqpoint{0.331014in}{0.209154in}}%
\pgfpathlineto{\pgfqpoint{0.356847in}{0.201348in}}%
\pgfpathlineto{\pgfqpoint{0.382681in}{0.197560in}}%
\pgfpathlineto{\pgfqpoint{0.408514in}{0.199799in}}%
\pgfpathlineto{\pgfqpoint{0.434347in}{0.203293in}}%
\pgfpathlineto{\pgfqpoint{0.460181in}{0.208868in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.211755in}}%
\pgfpathlineto{\pgfqpoint{0.511847in}{0.209516in}}%
\pgfpathlineto{\pgfqpoint{0.537681in}{0.209421in}}%
\pgfpathlineto{\pgfqpoint{0.563514in}{0.213882in}}%
\pgfpathlineto{\pgfqpoint{0.589347in}{0.216413in}}%
\pgfpathlineto{\pgfqpoint{0.615181in}{0.214174in}}%
\pgfpathlineto{\pgfqpoint{0.641014in}{0.211937in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.209707in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.208513in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.210752in}}%
\pgfpathlineto{\pgfqpoint{0.744347in}{0.210902in}}%
\pgfpathlineto{\pgfqpoint{0.770181in}{0.203096in}}%
\pgfpathlineto{\pgfqpoint{0.796014in}{0.196467in}}%
\pgfpathlineto{\pgfqpoint{0.821847in}{0.195348in}}%
\pgfpathlineto{\pgfqpoint{0.847681in}{0.194907in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.198252in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.200928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.145181in}}%
\pgfpathlineto{\pgfqpoint{0.124347in}{0.445891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899347in}{0.145181in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.445891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.145181in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.145181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124347in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.445891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mnist_parts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.830000in}{1.830000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.830000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.830000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.262926in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.367013in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999188in}{1.567074in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096080in}{0.186391in}}%
\pgfpathlineto{\pgfqpoint{0.249149in}{0.186391in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.257875in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{1.257875in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{1.643609in}}%
\pgfpathlineto{\pgfqpoint{0.876733in}{1.643609in}}%
\pgfpathlineto{\pgfqpoint{0.325684in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{0.096080in}{1.689530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096080in}{0.171084in}}%
\pgfpathlineto{\pgfqpoint{0.264456in}{0.171084in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{0.930307in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.930307in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{0.310377in}{1.674223in}}%
\pgfpathlineto{\pgfqpoint{0.096080in}{1.674223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096080in}{0.155777in}}%
\pgfpathlineto{\pgfqpoint{0.264456in}{0.155777in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.578248in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{0.295070in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{0.096080in}{1.658916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.096080in}{0.140470in}}%
\pgfpathlineto{\pgfqpoint{0.295070in}{0.140470in}}%
\pgfpathlineto{\pgfqpoint{0.876733in}{0.186391in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.186391in}}%
\pgfpathlineto{\pgfqpoint{1.045109in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{0.279763in}{1.643609in}}%
\pgfpathlineto{\pgfqpoint{0.096080in}{1.643609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876733in}{0.171084in}}%
\pgfpathlineto{\pgfqpoint{1.060416in}{0.171084in}}%
\pgfpathlineto{\pgfqpoint{1.550237in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{1.733920in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{1.733920in}{1.267059in}}%
\pgfpathlineto{\pgfqpoint{1.550237in}{1.267059in}}%
\pgfpathlineto{\pgfqpoint{1.060416in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{0.876733in}{1.658916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.232312in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{0.232312in}}{\pgfqpoint{0.188521in}{0.235537in}}{\pgfqpoint{0.194262in}{0.241278in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{0.247019in}}{\pgfqpoint{0.203229in}{0.254807in}}{\pgfqpoint{0.203229in}{0.262926in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{0.271044in}}{\pgfqpoint{0.200003in}{0.278832in}}{\pgfqpoint{0.194262in}{0.284573in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{0.290314in}}{\pgfqpoint{0.180734in}{0.293539in}}{\pgfqpoint{0.172615in}{0.293539in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{0.293539in}}{\pgfqpoint{0.156709in}{0.290314in}}{\pgfqpoint{0.150968in}{0.284573in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{0.278832in}}{\pgfqpoint{0.142001in}{0.271044in}}{\pgfqpoint{0.142001in}{0.262926in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{0.254807in}}{\pgfqpoint{0.145227in}{0.247019in}}{\pgfqpoint{0.150968in}{0.241278in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{0.235537in}}{\pgfqpoint{0.164496in}{0.232312in}}{\pgfqpoint{0.172615in}{0.232312in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.232312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.336399in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{0.336399in}}{\pgfqpoint{0.188521in}{0.339624in}}{\pgfqpoint{0.194262in}{0.345365in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{0.351106in}}{\pgfqpoint{0.203229in}{0.358894in}}{\pgfqpoint{0.203229in}{0.367013in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{0.375131in}}{\pgfqpoint{0.200003in}{0.382919in}}{\pgfqpoint{0.194262in}{0.388660in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{0.394401in}}{\pgfqpoint{0.180734in}{0.397626in}}{\pgfqpoint{0.172615in}{0.397626in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{0.397626in}}{\pgfqpoint{0.156709in}{0.394401in}}{\pgfqpoint{0.150968in}{0.388660in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{0.382919in}}{\pgfqpoint{0.142001in}{0.375131in}}{\pgfqpoint{0.142001in}{0.367013in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{0.358894in}}{\pgfqpoint{0.145227in}{0.351106in}}{\pgfqpoint{0.150968in}{0.345365in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{0.339624in}}{\pgfqpoint{0.164496in}{0.336399in}}{\pgfqpoint{0.172615in}{0.336399in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.336399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.440486in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{0.440486in}}{\pgfqpoint{0.188521in}{0.443711in}}{\pgfqpoint{0.194262in}{0.449452in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{0.455193in}}{\pgfqpoint{0.203229in}{0.462981in}}{\pgfqpoint{0.203229in}{0.471100in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{0.479218in}}{\pgfqpoint{0.200003in}{0.487006in}}{\pgfqpoint{0.194262in}{0.492747in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{0.498488in}}{\pgfqpoint{0.180734in}{0.501713in}}{\pgfqpoint{0.172615in}{0.501713in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{0.501713in}}{\pgfqpoint{0.156709in}{0.498488in}}{\pgfqpoint{0.150968in}{0.492747in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{0.487006in}}{\pgfqpoint{0.142001in}{0.479218in}}{\pgfqpoint{0.142001in}{0.471100in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{0.462981in}}{\pgfqpoint{0.145227in}{0.455193in}}{\pgfqpoint{0.150968in}{0.449452in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{0.443711in}}{\pgfqpoint{0.164496in}{0.440486in}}{\pgfqpoint{0.172615in}{0.440486in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.440486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{1.328287in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{1.328287in}}{\pgfqpoint{0.188521in}{1.331512in}}{\pgfqpoint{0.194262in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{1.342994in}}{\pgfqpoint{0.203229in}{1.350782in}}{\pgfqpoint{0.203229in}{1.358900in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{1.367019in}}{\pgfqpoint{0.200003in}{1.374807in}}{\pgfqpoint{0.194262in}{1.380548in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{1.386289in}}{\pgfqpoint{0.180734in}{1.389514in}}{\pgfqpoint{0.172615in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{1.389514in}}{\pgfqpoint{0.156709in}{1.386289in}}{\pgfqpoint{0.150968in}{1.380548in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{1.374807in}}{\pgfqpoint{0.142001in}{1.367019in}}{\pgfqpoint{0.142001in}{1.358900in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{1.350782in}}{\pgfqpoint{0.145227in}{1.342994in}}{\pgfqpoint{0.150968in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{1.331512in}}{\pgfqpoint{0.164496in}{1.328287in}}{\pgfqpoint{0.172615in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{1.328287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{1.432374in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{1.432374in}}{\pgfqpoint{0.188521in}{1.435599in}}{\pgfqpoint{0.194262in}{1.441340in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{1.447081in}}{\pgfqpoint{0.203229in}{1.454869in}}{\pgfqpoint{0.203229in}{1.462987in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{1.471106in}}{\pgfqpoint{0.200003in}{1.478894in}}{\pgfqpoint{0.194262in}{1.484635in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{1.490376in}}{\pgfqpoint{0.180734in}{1.493601in}}{\pgfqpoint{0.172615in}{1.493601in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{1.493601in}}{\pgfqpoint{0.156709in}{1.490376in}}{\pgfqpoint{0.150968in}{1.484635in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{1.478894in}}{\pgfqpoint{0.142001in}{1.471106in}}{\pgfqpoint{0.142001in}{1.462987in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{1.454869in}}{\pgfqpoint{0.145227in}{1.447081in}}{\pgfqpoint{0.150968in}{1.441340in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{1.435599in}}{\pgfqpoint{0.164496in}{1.432374in}}{\pgfqpoint{0.172615in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{1.432374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{1.536461in}}%
\pgfpathcurveto{\pgfqpoint{0.180734in}{1.536461in}}{\pgfqpoint{0.188521in}{1.539686in}}{\pgfqpoint{0.194262in}{1.545427in}}%
\pgfpathcurveto{\pgfqpoint{0.200003in}{1.551168in}}{\pgfqpoint{0.203229in}{1.558956in}}{\pgfqpoint{0.203229in}{1.567074in}}%
\pgfpathcurveto{\pgfqpoint{0.203229in}{1.575193in}}{\pgfqpoint{0.200003in}{1.582981in}}{\pgfqpoint{0.194262in}{1.588722in}}%
\pgfpathcurveto{\pgfqpoint{0.188521in}{1.594463in}}{\pgfqpoint{0.180734in}{1.597688in}}{\pgfqpoint{0.172615in}{1.597688in}}%
\pgfpathcurveto{\pgfqpoint{0.164496in}{1.597688in}}{\pgfqpoint{0.156709in}{1.594463in}}{\pgfqpoint{0.150968in}{1.588722in}}%
\pgfpathcurveto{\pgfqpoint{0.145227in}{1.582981in}}{\pgfqpoint{0.142001in}{1.575193in}}{\pgfqpoint{0.142001in}{1.567074in}}%
\pgfpathcurveto{\pgfqpoint{0.142001in}{1.558956in}}{\pgfqpoint{0.145227in}{1.551168in}}{\pgfqpoint{0.150968in}{1.545427in}}%
\pgfpathcurveto{\pgfqpoint{0.156709in}{1.539686in}}{\pgfqpoint{0.164496in}{1.536461in}}{\pgfqpoint{0.172615in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{1.536461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.232312in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{0.232312in}}{\pgfqpoint{0.984481in}{0.235537in}}{\pgfqpoint{0.990221in}{0.241278in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{0.247019in}}{\pgfqpoint{0.999188in}{0.254807in}}{\pgfqpoint{0.999188in}{0.262926in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{0.271044in}}{\pgfqpoint{0.995962in}{0.278832in}}{\pgfqpoint{0.990221in}{0.284573in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{0.290314in}}{\pgfqpoint{0.976693in}{0.293539in}}{\pgfqpoint{0.968574in}{0.293539in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{0.293539in}}{\pgfqpoint{0.952668in}{0.290314in}}{\pgfqpoint{0.946927in}{0.284573in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{0.278832in}}{\pgfqpoint{0.937960in}{0.271044in}}{\pgfqpoint{0.937960in}{0.262926in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{0.254807in}}{\pgfqpoint{0.941186in}{0.247019in}}{\pgfqpoint{0.946927in}{0.241278in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{0.235537in}}{\pgfqpoint{0.960455in}{0.232312in}}{\pgfqpoint{0.968574in}{0.232312in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.232312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.336399in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{0.336399in}}{\pgfqpoint{0.984481in}{0.339624in}}{\pgfqpoint{0.990221in}{0.345365in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{0.351106in}}{\pgfqpoint{0.999188in}{0.358894in}}{\pgfqpoint{0.999188in}{0.367013in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{0.375131in}}{\pgfqpoint{0.995962in}{0.382919in}}{\pgfqpoint{0.990221in}{0.388660in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{0.394401in}}{\pgfqpoint{0.976693in}{0.397626in}}{\pgfqpoint{0.968574in}{0.397626in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{0.397626in}}{\pgfqpoint{0.952668in}{0.394401in}}{\pgfqpoint{0.946927in}{0.388660in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{0.382919in}}{\pgfqpoint{0.937960in}{0.375131in}}{\pgfqpoint{0.937960in}{0.367013in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{0.358894in}}{\pgfqpoint{0.941186in}{0.351106in}}{\pgfqpoint{0.946927in}{0.345365in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{0.339624in}}{\pgfqpoint{0.960455in}{0.336399in}}{\pgfqpoint{0.968574in}{0.336399in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.336399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.440486in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{0.440486in}}{\pgfqpoint{0.984481in}{0.443711in}}{\pgfqpoint{0.990221in}{0.449452in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{0.455193in}}{\pgfqpoint{0.999188in}{0.462981in}}{\pgfqpoint{0.999188in}{0.471100in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{0.479218in}}{\pgfqpoint{0.995962in}{0.487006in}}{\pgfqpoint{0.990221in}{0.492747in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{0.498488in}}{\pgfqpoint{0.976693in}{0.501713in}}{\pgfqpoint{0.968574in}{0.501713in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{0.501713in}}{\pgfqpoint{0.952668in}{0.498488in}}{\pgfqpoint{0.946927in}{0.492747in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{0.487006in}}{\pgfqpoint{0.937960in}{0.479218in}}{\pgfqpoint{0.937960in}{0.471100in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{0.462981in}}{\pgfqpoint{0.941186in}{0.455193in}}{\pgfqpoint{0.946927in}{0.449452in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{0.443711in}}{\pgfqpoint{0.960455in}{0.440486in}}{\pgfqpoint{0.968574in}{0.440486in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.440486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{1.328287in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{1.328287in}}{\pgfqpoint{0.984481in}{1.331512in}}{\pgfqpoint{0.990221in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{1.342994in}}{\pgfqpoint{0.999188in}{1.350782in}}{\pgfqpoint{0.999188in}{1.358900in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{1.367019in}}{\pgfqpoint{0.995962in}{1.374807in}}{\pgfqpoint{0.990221in}{1.380548in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{1.386289in}}{\pgfqpoint{0.976693in}{1.389514in}}{\pgfqpoint{0.968574in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{1.389514in}}{\pgfqpoint{0.952668in}{1.386289in}}{\pgfqpoint{0.946927in}{1.380548in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{1.374807in}}{\pgfqpoint{0.937960in}{1.367019in}}{\pgfqpoint{0.937960in}{1.358900in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{1.350782in}}{\pgfqpoint{0.941186in}{1.342994in}}{\pgfqpoint{0.946927in}{1.337253in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{1.331512in}}{\pgfqpoint{0.960455in}{1.328287in}}{\pgfqpoint{0.968574in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{1.328287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{1.432374in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{1.432374in}}{\pgfqpoint{0.984481in}{1.435599in}}{\pgfqpoint{0.990221in}{1.441340in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{1.447081in}}{\pgfqpoint{0.999188in}{1.454869in}}{\pgfqpoint{0.999188in}{1.462987in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{1.471106in}}{\pgfqpoint{0.995962in}{1.478894in}}{\pgfqpoint{0.990221in}{1.484635in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{1.490376in}}{\pgfqpoint{0.976693in}{1.493601in}}{\pgfqpoint{0.968574in}{1.493601in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{1.493601in}}{\pgfqpoint{0.952668in}{1.490376in}}{\pgfqpoint{0.946927in}{1.484635in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{1.478894in}}{\pgfqpoint{0.937960in}{1.471106in}}{\pgfqpoint{0.937960in}{1.462987in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{1.454869in}}{\pgfqpoint{0.941186in}{1.447081in}}{\pgfqpoint{0.946927in}{1.441340in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{1.435599in}}{\pgfqpoint{0.960455in}{1.432374in}}{\pgfqpoint{0.968574in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{1.432374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{1.536461in}}%
\pgfpathcurveto{\pgfqpoint{0.976693in}{1.536461in}}{\pgfqpoint{0.984481in}{1.539686in}}{\pgfqpoint{0.990221in}{1.545427in}}%
\pgfpathcurveto{\pgfqpoint{0.995962in}{1.551168in}}{\pgfqpoint{0.999188in}{1.558956in}}{\pgfqpoint{0.999188in}{1.567074in}}%
\pgfpathcurveto{\pgfqpoint{0.999188in}{1.575193in}}{\pgfqpoint{0.995962in}{1.582981in}}{\pgfqpoint{0.990221in}{1.588722in}}%
\pgfpathcurveto{\pgfqpoint{0.984481in}{1.594463in}}{\pgfqpoint{0.976693in}{1.597688in}}{\pgfqpoint{0.968574in}{1.597688in}}%
\pgfpathcurveto{\pgfqpoint{0.960455in}{1.597688in}}{\pgfqpoint{0.952668in}{1.594463in}}{\pgfqpoint{0.946927in}{1.588722in}}%
\pgfpathcurveto{\pgfqpoint{0.941186in}{1.582981in}}{\pgfqpoint{0.937960in}{1.575193in}}{\pgfqpoint{0.937960in}{1.567074in}}%
\pgfpathcurveto{\pgfqpoint{0.937960in}{1.558956in}}{\pgfqpoint{0.941186in}{1.551168in}}{\pgfqpoint{0.946927in}{1.545427in}}%
\pgfpathcurveto{\pgfqpoint{0.952668in}{1.539686in}}{\pgfqpoint{0.960455in}{1.536461in}}{\pgfqpoint{0.968574in}{1.536461in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{1.536461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.624169in}}%
\pgfpathcurveto{\pgfqpoint{1.650197in}{0.624169in}}{\pgfqpoint{1.657985in}{0.627394in}}{\pgfqpoint{1.663725in}{0.633135in}}%
\pgfpathcurveto{\pgfqpoint{1.669466in}{0.638876in}}{\pgfqpoint{1.672692in}{0.646664in}}{\pgfqpoint{1.672692in}{0.654783in}}%
\pgfpathcurveto{\pgfqpoint{1.672692in}{0.662901in}}{\pgfqpoint{1.669466in}{0.670689in}}{\pgfqpoint{1.663725in}{0.676430in}}%
\pgfpathcurveto{\pgfqpoint{1.657985in}{0.682171in}}{\pgfqpoint{1.650197in}{0.685396in}}{\pgfqpoint{1.642078in}{0.685396in}}%
\pgfpathcurveto{\pgfqpoint{1.633959in}{0.685396in}}{\pgfqpoint{1.626172in}{0.682171in}}{\pgfqpoint{1.620431in}{0.676430in}}%
\pgfpathcurveto{\pgfqpoint{1.614690in}{0.670689in}}{\pgfqpoint{1.611464in}{0.662901in}}{\pgfqpoint{1.611464in}{0.654783in}}%
\pgfpathcurveto{\pgfqpoint{1.611464in}{0.646664in}}{\pgfqpoint{1.614690in}{0.638876in}}{\pgfqpoint{1.620431in}{0.633135in}}%
\pgfpathcurveto{\pgfqpoint{1.626172in}{0.627394in}}{\pgfqpoint{1.633959in}{0.624169in}}{\pgfqpoint{1.642078in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.624169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{1.144604in}}%
\pgfpathcurveto{\pgfqpoint{1.650197in}{1.144604in}}{\pgfqpoint{1.657985in}{1.147829in}}{\pgfqpoint{1.663725in}{1.153570in}}%
\pgfpathcurveto{\pgfqpoint{1.669466in}{1.159311in}}{\pgfqpoint{1.672692in}{1.167099in}}{\pgfqpoint{1.672692in}{1.175217in}}%
\pgfpathcurveto{\pgfqpoint{1.672692in}{1.183336in}}{\pgfqpoint{1.669466in}{1.191124in}}{\pgfqpoint{1.663725in}{1.196865in}}%
\pgfpathcurveto{\pgfqpoint{1.657985in}{1.202606in}}{\pgfqpoint{1.650197in}{1.205831in}}{\pgfqpoint{1.642078in}{1.205831in}}%
\pgfpathcurveto{\pgfqpoint{1.633959in}{1.205831in}}{\pgfqpoint{1.626172in}{1.202606in}}{\pgfqpoint{1.620431in}{1.196865in}}%
\pgfpathcurveto{\pgfqpoint{1.614690in}{1.191124in}}{\pgfqpoint{1.611464in}{1.183336in}}{\pgfqpoint{1.611464in}{1.175217in}}%
\pgfpathcurveto{\pgfqpoint{1.611464in}{1.167099in}}{\pgfqpoint{1.614690in}{1.159311in}}{\pgfqpoint{1.620431in}{1.153570in}}%
\pgfpathcurveto{\pgfqpoint{1.626172in}{1.147829in}}{\pgfqpoint{1.633959in}{1.144604in}}{\pgfqpoint{1.642078in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{1.144604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.830506in}}%
\pgfpathcurveto{\pgfqpoint{0.174645in}{0.830506in}}{\pgfqpoint{0.176591in}{0.831312in}}{\pgfqpoint{0.178027in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{0.834183in}}{\pgfqpoint{0.180268in}{0.836130in}}{\pgfqpoint{0.180268in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{0.180268in}{0.840189in}}{\pgfqpoint{0.179462in}{0.842136in}}{\pgfqpoint{0.178027in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{0.176591in}{0.845006in}}{\pgfqpoint{0.174645in}{0.845813in}}{\pgfqpoint{0.172615in}{0.845813in}}%
\pgfpathcurveto{\pgfqpoint{0.170585in}{0.845813in}}{\pgfqpoint{0.168638in}{0.845006in}}{\pgfqpoint{0.167203in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{0.165768in}{0.842136in}}{\pgfqpoint{0.164961in}{0.840189in}}{\pgfqpoint{0.164961in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{0.164961in}{0.836130in}}{\pgfqpoint{0.165768in}{0.834183in}}{\pgfqpoint{0.167203in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{0.168638in}{0.831312in}}{\pgfqpoint{0.170585in}{0.830506in}}{\pgfqpoint{0.172615in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.830506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{0.174645in}{0.871528in}}{\pgfqpoint{0.176591in}{0.872335in}}{\pgfqpoint{0.178027in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{0.875205in}}{\pgfqpoint{0.180268in}{0.877152in}}{\pgfqpoint{0.180268in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.180268in}{0.881212in}}{\pgfqpoint{0.179462in}{0.883158in}}{\pgfqpoint{0.178027in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{0.176591in}{0.886029in}}{\pgfqpoint{0.174645in}{0.886835in}}{\pgfqpoint{0.172615in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{0.170585in}{0.886835in}}{\pgfqpoint{0.168638in}{0.886029in}}{\pgfqpoint{0.167203in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{0.165768in}{0.883158in}}{\pgfqpoint{0.164961in}{0.881212in}}{\pgfqpoint{0.164961in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.164961in}{0.877152in}}{\pgfqpoint{0.165768in}{0.875205in}}{\pgfqpoint{0.167203in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{0.168638in}{0.872335in}}{\pgfqpoint{0.170585in}{0.871528in}}{\pgfqpoint{0.172615in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.871528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.912551in}}%
\pgfpathcurveto{\pgfqpoint{0.174645in}{0.912551in}}{\pgfqpoint{0.176591in}{0.913357in}}{\pgfqpoint{0.178027in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{0.916228in}}{\pgfqpoint{0.180268in}{0.918175in}}{\pgfqpoint{0.180268in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{0.180268in}{0.922234in}}{\pgfqpoint{0.179462in}{0.924181in}}{\pgfqpoint{0.178027in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{0.176591in}{0.927051in}}{\pgfqpoint{0.174645in}{0.927858in}}{\pgfqpoint{0.172615in}{0.927858in}}%
\pgfpathcurveto{\pgfqpoint{0.170585in}{0.927858in}}{\pgfqpoint{0.168638in}{0.927051in}}{\pgfqpoint{0.167203in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{0.165768in}{0.924181in}}{\pgfqpoint{0.164961in}{0.922234in}}{\pgfqpoint{0.164961in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{0.164961in}{0.918175in}}{\pgfqpoint{0.165768in}{0.916228in}}{\pgfqpoint{0.167203in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{0.168638in}{0.913357in}}{\pgfqpoint{0.170585in}{0.912551in}}{\pgfqpoint{0.172615in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.912551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.953573in}}%
\pgfpathcurveto{\pgfqpoint{0.174645in}{0.953573in}}{\pgfqpoint{0.176591in}{0.954380in}}{\pgfqpoint{0.178027in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{0.957250in}}{\pgfqpoint{0.180268in}{0.959197in}}{\pgfqpoint{0.180268in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{0.180268in}{0.963257in}}{\pgfqpoint{0.179462in}{0.965203in}}{\pgfqpoint{0.178027in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{0.176591in}{0.968074in}}{\pgfqpoint{0.174645in}{0.968880in}}{\pgfqpoint{0.172615in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{0.170585in}{0.968880in}}{\pgfqpoint{0.168638in}{0.968074in}}{\pgfqpoint{0.167203in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{0.165768in}{0.965203in}}{\pgfqpoint{0.164961in}{0.963257in}}{\pgfqpoint{0.164961in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{0.164961in}{0.959197in}}{\pgfqpoint{0.165768in}{0.957250in}}{\pgfqpoint{0.167203in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{0.168638in}{0.954380in}}{\pgfqpoint{0.170585in}{0.953573in}}{\pgfqpoint{0.172615in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.953573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172615in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{0.174645in}{0.994596in}}{\pgfqpoint{0.176591in}{0.995402in}}{\pgfqpoint{0.178027in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{0.179462in}{0.998273in}}{\pgfqpoint{0.180268in}{1.000220in}}{\pgfqpoint{0.180268in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{0.180268in}{1.004279in}}{\pgfqpoint{0.179462in}{1.006226in}}{\pgfqpoint{0.178027in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{0.176591in}{1.009096in}}{\pgfqpoint{0.174645in}{1.009903in}}{\pgfqpoint{0.172615in}{1.009903in}}%
\pgfpathcurveto{\pgfqpoint{0.170585in}{1.009903in}}{\pgfqpoint{0.168638in}{1.009096in}}{\pgfqpoint{0.167203in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{0.165768in}{1.006226in}}{\pgfqpoint{0.164961in}{1.004279in}}{\pgfqpoint{0.164961in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{0.164961in}{1.000220in}}{\pgfqpoint{0.165768in}{0.998273in}}{\pgfqpoint{0.167203in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{0.168638in}{0.995402in}}{\pgfqpoint{0.170585in}{0.994596in}}{\pgfqpoint{0.172615in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{0.172615in}{0.994596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.830506in}}%
\pgfpathcurveto{\pgfqpoint{0.970604in}{0.830506in}}{\pgfqpoint{0.972551in}{0.831312in}}{\pgfqpoint{0.973986in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{0.834183in}}{\pgfqpoint{0.976228in}{0.836130in}}{\pgfqpoint{0.976228in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.840189in}}{\pgfqpoint{0.975421in}{0.842136in}}{\pgfqpoint{0.973986in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{0.972551in}{0.845006in}}{\pgfqpoint{0.970604in}{0.845813in}}{\pgfqpoint{0.968574in}{0.845813in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{0.845813in}}{\pgfqpoint{0.964598in}{0.845006in}}{\pgfqpoint{0.963162in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{0.961727in}{0.842136in}}{\pgfqpoint{0.960921in}{0.840189in}}{\pgfqpoint{0.960921in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{0.960921in}{0.836130in}}{\pgfqpoint{0.961727in}{0.834183in}}{\pgfqpoint{0.963162in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{0.964598in}{0.831312in}}{\pgfqpoint{0.966544in}{0.830506in}}{\pgfqpoint{0.968574in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.830506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{0.970604in}{0.871528in}}{\pgfqpoint{0.972551in}{0.872335in}}{\pgfqpoint{0.973986in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{0.875205in}}{\pgfqpoint{0.976228in}{0.877152in}}{\pgfqpoint{0.976228in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.881212in}}{\pgfqpoint{0.975421in}{0.883158in}}{\pgfqpoint{0.973986in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{0.972551in}{0.886029in}}{\pgfqpoint{0.970604in}{0.886835in}}{\pgfqpoint{0.968574in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{0.886835in}}{\pgfqpoint{0.964598in}{0.886029in}}{\pgfqpoint{0.963162in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{0.961727in}{0.883158in}}{\pgfqpoint{0.960921in}{0.881212in}}{\pgfqpoint{0.960921in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{0.960921in}{0.877152in}}{\pgfqpoint{0.961727in}{0.875205in}}{\pgfqpoint{0.963162in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{0.964598in}{0.872335in}}{\pgfqpoint{0.966544in}{0.871528in}}{\pgfqpoint{0.968574in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.871528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.912551in}}%
\pgfpathcurveto{\pgfqpoint{0.970604in}{0.912551in}}{\pgfqpoint{0.972551in}{0.913357in}}{\pgfqpoint{0.973986in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{0.916228in}}{\pgfqpoint{0.976228in}{0.918175in}}{\pgfqpoint{0.976228in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.922234in}}{\pgfqpoint{0.975421in}{0.924181in}}{\pgfqpoint{0.973986in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{0.972551in}{0.927051in}}{\pgfqpoint{0.970604in}{0.927858in}}{\pgfqpoint{0.968574in}{0.927858in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{0.927858in}}{\pgfqpoint{0.964598in}{0.927051in}}{\pgfqpoint{0.963162in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{0.961727in}{0.924181in}}{\pgfqpoint{0.960921in}{0.922234in}}{\pgfqpoint{0.960921in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{0.960921in}{0.918175in}}{\pgfqpoint{0.961727in}{0.916228in}}{\pgfqpoint{0.963162in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{0.964598in}{0.913357in}}{\pgfqpoint{0.966544in}{0.912551in}}{\pgfqpoint{0.968574in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.912551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.953573in}}%
\pgfpathcurveto{\pgfqpoint{0.970604in}{0.953573in}}{\pgfqpoint{0.972551in}{0.954380in}}{\pgfqpoint{0.973986in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{0.957250in}}{\pgfqpoint{0.976228in}{0.959197in}}{\pgfqpoint{0.976228in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{0.963257in}}{\pgfqpoint{0.975421in}{0.965203in}}{\pgfqpoint{0.973986in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{0.972551in}{0.968074in}}{\pgfqpoint{0.970604in}{0.968880in}}{\pgfqpoint{0.968574in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{0.968880in}}{\pgfqpoint{0.964598in}{0.968074in}}{\pgfqpoint{0.963162in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{0.961727in}{0.965203in}}{\pgfqpoint{0.960921in}{0.963257in}}{\pgfqpoint{0.960921in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{0.960921in}{0.959197in}}{\pgfqpoint{0.961727in}{0.957250in}}{\pgfqpoint{0.963162in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{0.964598in}{0.954380in}}{\pgfqpoint{0.966544in}{0.953573in}}{\pgfqpoint{0.968574in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.953573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968574in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{0.970604in}{0.994596in}}{\pgfqpoint{0.972551in}{0.995402in}}{\pgfqpoint{0.973986in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{0.998273in}}{\pgfqpoint{0.976228in}{1.000220in}}{\pgfqpoint{0.976228in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{0.976228in}{1.004279in}}{\pgfqpoint{0.975421in}{1.006226in}}{\pgfqpoint{0.973986in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{0.972551in}{1.009096in}}{\pgfqpoint{0.970604in}{1.009903in}}{\pgfqpoint{0.968574in}{1.009903in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{1.009903in}}{\pgfqpoint{0.964598in}{1.009096in}}{\pgfqpoint{0.963162in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{0.961727in}{1.006226in}}{\pgfqpoint{0.960921in}{1.004279in}}{\pgfqpoint{0.960921in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{0.960921in}{1.000220in}}{\pgfqpoint{0.961727in}{0.998273in}}{\pgfqpoint{0.963162in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{0.964598in}{0.995402in}}{\pgfqpoint{0.966544in}{0.994596in}}{\pgfqpoint{0.968574in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{0.968574in}{0.994596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.830506in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{0.830506in}}{\pgfqpoint{1.646055in}{0.831312in}}{\pgfqpoint{1.647490in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{0.834183in}}{\pgfqpoint{1.649732in}{0.836130in}}{\pgfqpoint{1.649732in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{0.840189in}}{\pgfqpoint{1.648925in}{0.842136in}}{\pgfqpoint{1.647490in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{1.646055in}{0.845006in}}{\pgfqpoint{1.644108in}{0.845813in}}{\pgfqpoint{1.642078in}{0.845813in}}%
\pgfpathcurveto{\pgfqpoint{1.640049in}{0.845813in}}{\pgfqpoint{1.638102in}{0.845006in}}{\pgfqpoint{1.636666in}{0.843571in}}%
\pgfpathcurveto{\pgfqpoint{1.635231in}{0.842136in}}{\pgfqpoint{1.634425in}{0.840189in}}{\pgfqpoint{1.634425in}{0.838159in}}%
\pgfpathcurveto{\pgfqpoint{1.634425in}{0.836130in}}{\pgfqpoint{1.635231in}{0.834183in}}{\pgfqpoint{1.636666in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{1.638102in}{0.831312in}}{\pgfqpoint{1.640049in}{0.830506in}}{\pgfqpoint{1.642078in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.830506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.871528in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{0.871528in}}{\pgfqpoint{1.646055in}{0.872335in}}{\pgfqpoint{1.647490in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{0.875205in}}{\pgfqpoint{1.649732in}{0.877152in}}{\pgfqpoint{1.649732in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{0.881212in}}{\pgfqpoint{1.648925in}{0.883158in}}{\pgfqpoint{1.647490in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{1.646055in}{0.886029in}}{\pgfqpoint{1.644108in}{0.886835in}}{\pgfqpoint{1.642078in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{1.640049in}{0.886835in}}{\pgfqpoint{1.638102in}{0.886029in}}{\pgfqpoint{1.636666in}{0.884594in}}%
\pgfpathcurveto{\pgfqpoint{1.635231in}{0.883158in}}{\pgfqpoint{1.634425in}{0.881212in}}{\pgfqpoint{1.634425in}{0.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.634425in}{0.877152in}}{\pgfqpoint{1.635231in}{0.875205in}}{\pgfqpoint{1.636666in}{0.873770in}}%
\pgfpathcurveto{\pgfqpoint{1.638102in}{0.872335in}}{\pgfqpoint{1.640049in}{0.871528in}}{\pgfqpoint{1.642078in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.871528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.912551in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{0.912551in}}{\pgfqpoint{1.646055in}{0.913357in}}{\pgfqpoint{1.647490in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{0.916228in}}{\pgfqpoint{1.649732in}{0.918175in}}{\pgfqpoint{1.649732in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{0.922234in}}{\pgfqpoint{1.648925in}{0.924181in}}{\pgfqpoint{1.647490in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{1.646055in}{0.927051in}}{\pgfqpoint{1.644108in}{0.927858in}}{\pgfqpoint{1.642078in}{0.927858in}}%
\pgfpathcurveto{\pgfqpoint{1.640049in}{0.927858in}}{\pgfqpoint{1.638102in}{0.927051in}}{\pgfqpoint{1.636666in}{0.925616in}}%
\pgfpathcurveto{\pgfqpoint{1.635231in}{0.924181in}}{\pgfqpoint{1.634425in}{0.922234in}}{\pgfqpoint{1.634425in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{1.634425in}{0.918175in}}{\pgfqpoint{1.635231in}{0.916228in}}{\pgfqpoint{1.636666in}{0.914793in}}%
\pgfpathcurveto{\pgfqpoint{1.638102in}{0.913357in}}{\pgfqpoint{1.640049in}{0.912551in}}{\pgfqpoint{1.642078in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.912551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.953573in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{0.953573in}}{\pgfqpoint{1.646055in}{0.954380in}}{\pgfqpoint{1.647490in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{0.957250in}}{\pgfqpoint{1.649732in}{0.959197in}}{\pgfqpoint{1.649732in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{0.963257in}}{\pgfqpoint{1.648925in}{0.965203in}}{\pgfqpoint{1.647490in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{1.646055in}{0.968074in}}{\pgfqpoint{1.644108in}{0.968880in}}{\pgfqpoint{1.642078in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{1.640049in}{0.968880in}}{\pgfqpoint{1.638102in}{0.968074in}}{\pgfqpoint{1.636666in}{0.966639in}}%
\pgfpathcurveto{\pgfqpoint{1.635231in}{0.965203in}}{\pgfqpoint{1.634425in}{0.963257in}}{\pgfqpoint{1.634425in}{0.961227in}}%
\pgfpathcurveto{\pgfqpoint{1.634425in}{0.959197in}}{\pgfqpoint{1.635231in}{0.957250in}}{\pgfqpoint{1.636666in}{0.955815in}}%
\pgfpathcurveto{\pgfqpoint{1.638102in}{0.954380in}}{\pgfqpoint{1.640049in}{0.953573in}}{\pgfqpoint{1.642078in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.953573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.790000in}{1.790000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642078in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{1.644108in}{0.994596in}}{\pgfqpoint{1.646055in}{0.995402in}}{\pgfqpoint{1.647490in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{0.998273in}}{\pgfqpoint{1.649732in}{1.000220in}}{\pgfqpoint{1.649732in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{1.649732in}{1.004279in}}{\pgfqpoint{1.648925in}{1.006226in}}{\pgfqpoint{1.647490in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{1.646055in}{1.009096in}}{\pgfqpoint{1.644108in}{1.009903in}}{\pgfqpoint{1.642078in}{1.009903in}}%
\pgfpathcurveto{\pgfqpoint{1.640049in}{1.009903in}}{\pgfqpoint{1.638102in}{1.009096in}}{\pgfqpoint{1.636666in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{1.635231in}{1.006226in}}{\pgfqpoint{1.634425in}{1.004279in}}{\pgfqpoint{1.634425in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{1.634425in}{1.000220in}}{\pgfqpoint{1.635231in}{0.998273in}}{\pgfqpoint{1.636666in}{0.996838in}}%
\pgfpathcurveto{\pgfqpoint{1.638102in}{0.995402in}}{\pgfqpoint{1.640049in}{0.994596in}}{\pgfqpoint{1.642078in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{1.642078in}{0.994596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110529in, y=0.749364in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 28 \times 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814647in, y=0.838612in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579993in, y=0.864075in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> network_placed.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network_placed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.27552183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78623578)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network_placed.pdf}}%
  \end{picture}%
\endgroup%


==> swflow_mnist.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'swflow_mnist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.90192419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50392315)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00795112,0.33315523){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize BSS-2\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{swflow_mnist.pdf}}%
    \put(0.08696463,0.41091999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small In\\\\\end{tabular}}}}%
    \put(0.78381607,0.41091999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Out\\\\\end{tabular}}}}%
    \put(0.00795112,0.49712773){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Host Computer\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{swflow_mnist.pdf}}%
    \put(0.2165976,0.28706025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Partition 1\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{swflow_mnist.pdf}}%
    \put(0.21659753,0.21812243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Partition 2\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{swflow_mnist.pdf}}%
    \put(0.21659759,0.1491847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Partition 3\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{swflow_mnist.pdf}}%
    \put(0.21659759,0.08024669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Partition 4\\\\\end{tabular}}}}%
    \put(0.23415214,0.0107268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Layer L1\\\\\end{tabular}}}}%
    \put(0.58468568,0.012714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Layer L2\\\\\end{tabular}}}}%
    \put(0.55609942,0.41401827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$ L2\\\\\end{tabular}}}}%
    \put(0.26830892,0.41091999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small L1\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{swflow_mnist.pdf}}%
    \put(0.56744188,0.18349976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Partition 5\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{swflow_mnist.pdf}}%
  \end{picture}%
\endgroup%

